The KASCADE Cosmic-ray Data Centre KCDC: Granting Open Access to Astroparticle Physics Research Data

The `KASCADE Cosmic ray Data Centre' is a web portal (\url{https://kcdc.ikp.kit.edu}), where the data of the astroparticle physics experiment KASCADE-Grande are made available for the interested public. The KASCADE experiment was a large-area detector for the measurement of high-energy cosmic rays via the detection of extensive air showers. The multi-detector installations KASCADE and its extension KASCADE-Grande stopped the active data acquisition in 2013 of all its components end of 2012 after more than 20 years of data taking. In several updates since our first release in 2013 with KCDC we provide the public measured and reconstructed parameters of more than 433 million air showers. In addition, KCDC provides meta data information and documentation to enable a user outside the community of experts to perform their own data analysis. Simulation data from three different high energy interaction models have been made available as well as a compilation of measured and published spectra from various experiments. In addition, detailed educational examples shall encourage high-school students and early stage researchers to learn about astroparticle physics, cosmic radiation as well as the handling of Big Data and about the sustainable and public provision of scientific data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

